Surfaces of infinite-type are non-Hopfian

We show that finite-type surfaces are characterized by a topological analog of the Hopf property. Namely, an oriented surface $\Sigma$ is of finite-type if and only if every proper map $f\colon\Sigma\to \Sigma$ of degree one is homotopic to a homeomorphism.

==> drawing12.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2167.77714102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71453111)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.35188272,0.67352382){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{blue} C_{1,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing12.pdf}}%
    \put(0.41702898,0.40141462){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Sigma_2\cong \Sigma$\end{tabular}}}}%
    \put(0.41564508,0.28309109){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Sigma_1\cong \Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing12.pdf}}%
    \put(0.46539467,0.35740109){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.09207502,0.41509208){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\partial \mathcal  D_0$\end{tabular}}}}%
    \put(0.28545388,0.41513735){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{blue}\partial \mathcal  D_{1,1}$\end{tabular}}}}%
    \put(0.58230162,0.41306149){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{red}\partial \mathcal  D_{1,2}$\end{tabular}}}}%
    \put(0.78019907,0.41236953){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{green}\partial \mathcal  D_{1,3}$\end{tabular}}}}%
    \put(0.54735138,0.67315623){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{red} C_{1,2}$\end{tabular}}}}%
    \put(0.74255413,0.67293737){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{green} C_{1,3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawing12.pdf}}%
    \put(0.35478943,0.02393832){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\partial \mathcal  D_0$\end{tabular}}}}%
    \put(0.55683982,0.02393832){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\partial \mathcal  D_1$\end{tabular}}}}%
    \put(0.55321466,0.29328361){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$C_{1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> drawing13.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2562.28156299bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67106439)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing13.pdf}}%
    \put(0.48356237,0.38940642){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Sigma_2\cong \Sigma$\end{tabular}}}}%
    \put(0.48239154,0.2893007){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Sigma_1\cong \Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing13.pdf}}%
    \put(0.53033553,0.35216946){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.18517518,0.38381349){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\partial \mathcal  D_0$\end{tabular}}}}%
    \put(0.42715993,0.43766268){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{blue}\partial \mathcal  D_{1,1}$\end{tabular}}}}%
    \put(0.61692276,0.43697664){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{red}\partial \mathcal  D_{1,2}$\end{tabular}}}}%
    \put(0.81404095,0.43609337){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{green}\partial \mathcal  D_{1,3}$\end{tabular}}}}%
    \put(0.36881155,0.01672143){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\partial \mathcal  D_0$\end{tabular}}}}%
    \put(0.62767508,0.06853073){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\partial \mathcal  D_1$\end{tabular}}}}%
    \put(0.45468106,0.59076502){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{blue}p _{1,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawing13.pdf}}%
    \put(0.64246439,0.59044834){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{red}p _{1,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{drawing13.pdf}}%
    \put(0.83049564,0.59042542){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{green}p _{1,3}$\end{tabular}}}}%
    \put(0.64258836,0.22144951){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p _{1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> flippingmap.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flippingmap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2392.80444518bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26105003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flippingmap.pdf}}%
    \put(0.09553646,0.00991805){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta_0$\end{tabular}}}}%
    \put(0.21764557,0.08318787){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\gamma_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flippingmap.pdf}}%
    \put(0.35115787,0.01054566){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{blue}\theta_{1l}$\end{tabular}}}}%
    \put(0.60853219,0.01038312){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{red}\theta_{2l}$\end{tabular}}}}%
    \put(0.86587154,0.00957706){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{green}\theta_{3}$\end{tabular}}}}%
    \put(0.32235377,0.23927617){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{blue}\theta_{1u}$\end{tabular}}}}%
    \put(0.57975296,0.23910611){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\color{red}\theta_{2u}$\end{tabular}}}}%
    \put(0.20001184,0.16871405){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\overline{\gamma_0}$\end{tabular}}}}%
    \put(0.4740592,0.08322865){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.45642546,0.16875483){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\overline{\gamma_1}$\end{tabular}}}}%
    \put(0.7296045,0.08280436){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\gamma_2$\end{tabular}}}}%
    \put(0.71197078,0.16833054){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\overline{\gamma_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{flippingmap.pdf}}%
  \end{picture}%
\endgroup%

